Occlusion Resilient 3D Human Pose Estimation

Occlusions remain one of the key challenges in 3D body pose estimation from single-camera video sequences. Temporal consistency has been extensively used to mitigate their impact but the existing algorithms in the literature do not explicitly model them. Here, we apply this by representing the deforming body as a spatio-temporal graph. We then introduce a refinement network that performs graph convolutions over this graph to output 3D poses. To ensure robustness to occlusions, we train this network with a set of binary masks that we use to disable some of the edges as in drop-out techniques. In effect, we simulate the fact that some joints can be hidden for periods of time and train the network to be immune to that. We demonstrate the effectiveness of this approach compared to state-of-the-art techniques that infer poses from single-camera sequences.

==> figures/tex-figs/fig-sport_center-result.tex <==
%!TEX root = ../../main.tex
%!TEX spellcheck = en-US

\begin{tikzpicture}  
\begin{axis}  
[  
% bar width=0.35cm,
    width=8cm,
    height=6cm,
    bar width=0.5cm,
    ybar, % ybar command displays the graph in horizontal form, while the xbar command displays the graph in vertical form.  
    enlargelimits=0.2,% these limits are used to shrink or expand the graph. The lesser the limit, the higher the graph will expand or grow. The greater the limit, the more graph will shrink.   
    legend style={at={(0.5,1.15)}, % these are the measures of the bottom row containing surplus (wheat, Tea, rice), where -0.25 is the gap between the bottom row and the graph.   
      anchor=north,legend columns=-1},     
      % here, north is the position of the bottom legend row. You can specify the east, west, or south direction to shift the location.   
    ylabel={3D Pose Error in mms}, % there should be no line gap between the rows here. Otherwise, latex will show an error.  
    symbolic x coords={MPJPE, NMPJPE, PMPJPE},  
    xtick=data,  
    % ytick={0,50,100,130},
    nodes near coords,  
    every node near coord/.append style={font=\tiny},
    nodes near coords align={vertical},  
    ]  
% \addplot coordinates {(2016, 75) (2017, 78) (2018, 80)}; % these are the measures of a particular bar graph. The tick marks of the y-axis will be adjusted automatically according to the data values entered in the coordinates.  
\addplot coordinates {(MPJPE, 121.1) (NMPJPE, 119.5) (PMPJPE, 99)};
\addplot coordinates {(MPJPE, 104.4) (NMPJPE, 102.1) (PMPJPE, 81.1)};
\addplot coordinates {(MPJPE, 100.4) (NMPJPE, 98.6) (PMPJPE, 75.8)};
  \legend{Iskakov~\etal~\cite{Iskakov19}, Roy~\etal~\cite{roy22a}, Ours}
\end{axis}
\end{tikzpicture}  
% \caption{\small{Comparative study on the SportCenter dataset in the semi-supervised setup.}}
% \label{fig:sport_center_semi}
% \end{figure}
